EuroLLM-22B: Technical Report

This report presents EuroLLM-22B, a large language model trained from scratch to support the needs of European citizens by covering all 24 official European Union languages and 11 additional languages. EuroLLM addresses the issue of European languages being underrepresented and underserved in existing open large language models. We provide a comprehensive overview of EuroLLM-22B's development, including tokenizer design, architectural specifications, data filtering, and training procedures. Across a broad set of multilingual benchmarks, EuroLLM-22B demonstrates strong performance in reasoning, instruction following, and translation, achieving results competitive with models of comparable size. To support future research, we release our base and instruction-tuned models, our multilingual web pretraining data and updated EuroBlocks instruction datasets, as well as our pre-training and evaluation codebases.

==> (inline-0) <==
\begin{tabular}{lcccccccc}
\toprule
\multicolumn{1}{c}{} & \multicolumn{3}{c}{\textbf{General}} & \multicolumn{2}{c}{\textbf{STEM}} & \multicolumn{3}{c}{\textbf{Translation}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-6} \cmidrule(lr){7-9}
\textbf{Model} & \textbf{Hellaswag} & \textbf{MMMLU} & \textbf{MMLU-ProX} & \textbf{ARC-C} & \textbf{MGSM} & \textbf{FLORES} & \textbf{WMT24++} & \textbf{WMT25} \\
\midrule
\multicolumn{9}{c}{\textbf{\textit{Fully-open}}} \\
\midrule
\multicolumn{9}{l}{\textbf{\textit{European}}} \\
\addlinespace[3pt]
EuroLLM-9B \textit{(old)} & 53.9 & 53.8 & 29.0 & 72.2 & 60.5 & 88.8 & 83.2 & * \\
EuroLLM-9B \textit{(new)} & 49.1 & 60.2 & 37.7 & 79.6 & 67.3 & 88.8 & 83.3 & 80.2 \\
EuroLLM-22B \textit{(old)} & 65.0 & 59.7 & 37.9 & 78.7 & 71.9 & \textbf{\underline{88.9}} & \textbf{\underline{83.6}} & * \\
EuroLLM-22B \textit{(new)} & 62.3 & \underline{64.1} & \underline{45.3} & \textbf{\underline{82.7}} & \underline{76.1} & 88.8 & 83.5 & 79.3 \\
Apertus-8B & 50.2 & 53.0 & 29.5 & 69.9 & 58.9 & 87.8 & 81.2 & 79.2 \\
Apertus-70B & \textbf{\underline{67.4}} & 60.3 & 36.5 & 78.6 & 72.7 & 85.0 & 75.5 & \textbf{\underline{81.4}} \\
\addlinespace[4pt]
\multicolumn{9}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
OLMo-3-7B & 30.1 & 48.3 & 41.8 & 54.6 & 76.6 & 70.9 & 64.7 & 62.3 \\
OLMo-3.1-32B & 47.4 & \textbf{66.5} & \textbf{57.0} & 79.0 & \textbf{87.4} & 81.7 & 75.7 & 73.5 \\
\midrule
\multicolumn{9}{c}{\textbf{\textit{Open-weights}}} \\
\midrule
\multicolumn{9}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
Mistral-3.2-24B & \textbf{83.1} & 74.8 & 64.1 & 89.2 & 89.6 & 87.9 & 79.9 & 74.0 \\
\addlinespace[4pt]
\multicolumn{9}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
Llama-3.1-8B & 37.4 & 52.9 & 33.4 & 68.1 & 73.0 & 84.3 & 75.5 & 72.7 \\
Llama-3.3-70B & 73.4 & 78.4 & 65.7 & 90.1 & 91.6 & 87.9 & 82.0 & 77.2 \\
Gemma-3-12B & 73.5 & 69.0 & 53.3 & 87.2 & 86.0 & 88.2 & 83.0 & 83.2 \\
Gemma-3-27B & 75.6 & 74.6 & 60.2 & 90.1 & 88.4 & \textbf{88.9} & \textbf{83.7} & \textbf{83.7} \\
Qwen-3-14B & 76.4 & 74.7 & 66.1 & 90.0 & 90.0 & 86.3 & 81.6 & 80.2 \\
Qwen-3-32B & 79.6 & 79.0 & 70.1 & \textbf{92.5} & \textbf{91.7} & 86.5 & 81.9 & 80.8 \\
Qwen-3-30B-A3B & 78.5 & \textbf{79.5} & \textbf{72.0} & 92.3 & 90.5 & 86.8 & 82.2 & 82.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multicolumn{1}{c}{} & \multicolumn{3}{c}{\textbf{General}} & \multicolumn{2}{c}{\textbf{STEM}} & \multicolumn{3}{c}{\textbf{Translation}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-6} \cmidrule(lr){7-9}
\textbf{Model} & \textbf{Hellaswag} & \textbf{MMMLU} & \textbf{MMLU-ProX} & \textbf{ARC-C} & \textbf{MGSM} & \textbf{FLORES} & \textbf{WMT24++} & \textbf{WMT25} \\
\midrule
\multicolumn{9}{c}{\textbf{\textit{Fully-open}}} \\
\midrule
\multicolumn{9}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
EuroLLM-9B \textit{(old)} & 50.1 & 51.3 & 27.9 & 69.5 & 59.2 & 88.6 & 82.5 & * \\
EuroLLM-9B \textit{(new)} & 47.3 & 57.7 & 36.5 & 77.2 & 63.6 & \textbf{\underline{88.7}} & 82.7 & 80.2 \\
EuroLLM-22B \textit{(old)} & 61.4 & 56.6 & 36.4 & 76.1 & 69.9 & \textbf{\underline{88.7}} & \textbf{\underline{82.8}} & * \\
EuroLLM-22B \textit{(new)} & 61.7 & \underline{61.1} & \underline{43.8} & \textbf{\underline{79.8}} & \underline{74.4} & \textbf{\underline{88.7}} & \textbf{\underline{82.8}} & 78.7 \\
Apertus-8B & 48.7 & 50.9 & 28.6 & 67.6 & 56.4 & 87.8 & 80.4 & 79.0 \\
Apertus-70B & \textbf{\underline{64.5}} & 57.6 & 35.2 & 76.6 & 71.9 & 84.6 & 74.5 & \textbf{\underline{81.2}} \\
\addlinespace[4pt]
\multicolumn{9}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
OLMo-3-7B & 30.3 & 46.4 & 40.5 & 54.7 & 72.7 & 78.0 & 69.4 & 69.7 \\
OLMo-3.1-32B & 43.3 & \textbf{63.0} & \textbf{55.1} & 77.3 & \textbf{86.0} & 85.5 & 78.7 & 78.9 \\
\midrule
\multicolumn{9}{c}{\textbf{\textit{Open-weights}}} \\
\midrule
\multicolumn{9}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
Mistral-3.2-24B & \textbf{80.4} & 72.5 & 62.5 & 87.6 & 88.4 & 87.6 & 80.4 & 75.5 \\
\addlinespace[4pt]
\multicolumn{9}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
Llama-3.1-8B & 36.6 & 50.2 & 31.1 & 66.4 & 70.4 & 85.8 & 76.4 & 74.0 \\
Llama-3.3-70B & 70.2 & 75.5 & 63.4 & 88.1 & 90.3 & 87.8 & 81.6 & 77.2 \\
Gemma-3-12B & 71.1 & 66.6 & 51.8 & 85.7 & 84.6 & 88.5 & 82.8 & 83.6 \\
Gemma-3-27B & 73.6 & 72.1 & 58.8 & 88.7 & 87.0 & \textbf{89.0} & \textbf{83.2} & \textbf{83.7} \\
Qwen-3-14B & 73.8 & 72.4 & 64.6 & 88.8 & 89.8 & 87.8 & 81.8 & 82.0 \\
Qwen-3-32B & 77.4 & 77.0 & 69.0 & \textbf{91.5} & \textbf{91.4} & 87.9 & 82.0 & 82.4 \\
Qwen-3-30B-A3B & 76.6 & \textbf{77.4} & \textbf{70.9} & 90.8 & 89.7 & 88.1 & 82.3 & 83.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccc}
\toprule
\multicolumn{1}{c}{} & \multicolumn{12}{c}{\textbf{EU}} & \multicolumn{5}{c}{\textbf{Non-EU}} \\
\cmidrule(lr){2-13} \cmidrule(lr){14-18}
\textbf{Model} & \textbf{da} & \textbf{de} & \textbf{es} & \textbf{fr} & \textbf{hr} & \textbf{hu} & \textbf{it} & \textbf{nl} & \textbf{pt} & \textbf{ro} & \textbf{sk} & \textbf{sv} & \textbf{ar} & \textbf{ca} & \textbf{hi} & \textbf{ru} & \textbf{uk} \\
\midrule
\multicolumn{18}{c}{\textbf{\textit{Fully-open}}} \\
\midrule
\multicolumn{18}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
EuroLLM-9B \textit{(old)} & 57.4 & 57.2 & 57.9 & 57.4 & 53.4 & 52.3 & 55.7 & 56.5 & 55.7 & 52.0 & 52.6 & 57.5 & 50.6 & 49.7 & 44.3 & 54.6 & 51.3 \\
EuroLLM-9B \textit{(new)} & 48.9 & 47.4 & 52.4 & 53.1 & 48.1 & 48.4 & 49.6 & 53.4 & 49.4 & 52.6 & 44.9 & 51.0 & 45.8 & 50.2 & 44.9 & 50.0 & 46.1 \\
EuroLLM-22B \textit{(old)} & 68.2 & 68.3 & 68.5 & 69.4 & 61.9 & 60.6 & 67.0 & 68.7 & 68.4 & 65.7 & 62.9 & 68.0 & 59.3 & 64.4 & 55.2 & 65.3 & 63.0 \\
EuroLLM-22B \textit{(new)} & 60.1 & 64.3 & 67.2 & 65.6 & 59.1 & 58.8 & 64.5 & 65.8 & 65.5 & 59.4 & 56.5 & 63.8 & 63.1 & 61.5 & 56.0 & 65.4 & 62.3 \\
Apertus-8B & 51.4 & 54.0 & 54.0 & 53.7 & 49.3 & 44.3 & 52.9 & 53.6 & 50.9 & 47.2 & 47.8 & 51.5 & 49.0 & 49.5 & 46.0 & 50.5 & 48.5 \\
Apertus-70B & \textbf{\underline{68.8}} & \textbf{\underline{70.6}} & \textbf{\underline{71.9}} & \textbf{\underline{69.9}} & \textbf{\underline{66.6}} & \textbf{\underline{61.3}} & \textbf{\underline{70.1}} & \textbf{\underline{70.8}} & \textbf{\underline{70.5}} & \textbf{\underline{67.9}} & \textbf{\underline{64.7}} & \textbf{\underline{69.7}} & \textbf{\underline{64.9}} & \textbf{\underline{66.7}} & \textbf{\underline{57.8}} & \textbf{\underline{67.5}} & \textbf{\underline{65.7}} \\
\addlinespace[4pt]
\multicolumn{18}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
OLMo-3-7B & 28.8 & 35.1 & 35.9 & 34.8 & 23.4 & 17.2 & 35.4 & 32.4 & 35.7 & 27.5 & 24.7 & 29.0 & 29.8 & 29.9 & 27.3 & 35.0 & 29.6 \\
OLMo-3.1-32B & 49.9 & 57.1 & 57.6 & 57.6 & 41.4 & 32.4 & 51.1 & 52.6 & 56.0 & 45.3 & 38.0 & 50.8 & 43.9 & 43.4 & 40.4 & 48.2 & 40.3 \\
\midrule
\multicolumn{18}{c}{\textbf{\textit{Open-weights}}} \\
\midrule
\multicolumn{18}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
Mistral-3.2-24B & \textbf{85.2} & \textbf{87.1} & \textbf{87.3} & \textbf{87.4} & \textbf{80.8} & \textbf{76.0} & \textbf{86.5} & \textbf{85.6} & \textbf{87.2} & \textbf{83.3} & \textbf{79.7} & \textbf{85.3} & \textbf{78.8} & \textbf{83.5} & \textbf{74.4} & \textbf{84.2} & \textbf{81.3} \\
\addlinespace[4pt]
\multicolumn{18}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
Llama-3.1-8B & 32.9 & 42.0 & 39.1 & 35.8 & 34.6 & 36.9 & 40.5 & 39.4 & 42.2 & 37.7 & 35.4 & 35.7 & 36.6 & 37.4 & 35.7 & 38.5 & 34.9 \\
Llama-3.3-70B & 73.7 & 75.3 & 78.3 & 77.8 & 70.2 & 69.2 & 76.6 & 76.8 & 79.1 & 74.4 & 68.9 & 76.5 & 68.1 & 72.7 & 67.3 & 73.5 & 69.6 \\
Gemma-3-12B & 76.1 & 75.5 & 76.6 & 75.6 & 73.2 & 67.8 & 74.9 & 76.1 & 75.6 & 74.3 & 72.5 & 76.0 & 71.2 & 73.3 & 66.2 & 73.1 & 71.7 \\
Gemma-3-27B & 78.1 & 77.6 & 78.1 & 77.2 & 75.1 & 69.5 & 77.1 & 78.6 & 77.1 & 75.7 & 74.7 & 78.1 & 73.2 & 72.6 & 70.0 & 76.7 & 75.8 \\
Qwen-3-14B & 77.7 & 80.2 & 81.6 & 80.7 & 74.6 & 69.1 & 80.3 & 78.8 & 80.5 & 76.0 & 73.0 & 77.8 & 73.6 & 75.8 & 66.1 & 78.4 & 75.0 \\
Qwen-3-32B & 81.0 & 82.5 & 83.2 & 83.1 & 77.3 & 74.5 & 82.1 & 81.5 & 83.3 & 80.2 & 76.2 & 81.2 & 77.3 & 79.6 & 72.2 & 80.1 & 77.7 \\
Qwen-3-30B-A3B & 79.2 & 81.3 & 82.7 & 83.5 & 74.3 & 72.8 & 80.8 & 80.0 & 83.1 & 78.0 & 75.7 & 79.8 & 76.8 & 77.5 & 71.0 & 80.2 & 77.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
\multicolumn{1}{c}{} & \multicolumn{12}{c}{\textbf{EU}} & \multicolumn{6}{c}{\textbf{Non-EU}} \\
\cmidrule(lr){2-13} \cmidrule(lr){14-19}
\textbf{Model} & \textbf{da} & \textbf{de} & \textbf{es} & \textbf{fr} & \textbf{hr} & \textbf{hu} & \textbf{it} & \textbf{nl} & \textbf{pt} & \textbf{ro} & \textbf{sk} & \textbf{sv} & \textbf{ar} & \textbf{ca} & \textbf{hi} & \textbf{ru} & \textbf{uk} & \textbf{zh} \\
\midrule
\multicolumn{19}{c}{\textbf{\textit{Fully-open}}} \\
\midrule
\multicolumn{19}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
EuroLLM-9B \textit{(old)} & 55.2 & 54.9 & 56.6 & 55.8 & 52.7 & 52.8 & 55.6 & 55.7 & 56.1 & 55.3 & 54.0 & 54.7 & 49.0 & 54.6 & 46.0 & 54.3 & 53.0 & 51.1 \\
EuroLLM-9B \textit{(new)} & 60.4 & 61.1 & 62.2 & 61.9 & 58.1 & 57.5 & 61.8 & 61.4 & 62.0 & 60.9 & 59.1 & 60.8 & 54.2 & 60.7 & 51.4 & 59.4 & 58.2 & 57.6 \\
EuroLLM-22B \textit{(old)} & 61.4 & 61.3 & 62.4 & 62.7 & 58.5 & 58.7 & 62.2 & 62.1 & 62.4 & 62.2 & 59.5 & 61.0 & 53.4 & 61.3 & 51.3 & 59.4 & 57.9 & 56.4 \\
EuroLLM-22B \textit{(new)} & \underline{65.4} & \underline{66.4} & \underline{68.0} & \underline{67.6} & \underline{62.7} & \textbf{\underline{62.2}} & \underline{66.9} & \underline{66.4} & \underline{65.8} & \underline{66.0} & \textbf{\underline{63.6}} & \underline{66.2} & \underline{57.9} & \underline{66.2} & \underline{54.8} & \underline{64.0} & \textbf{\underline{62.5}} & \underline{61.3} \\
Apertus-8B & 54.1 & 54.8 & 56.0 & 55.4 & 52.3 & 51.7 & 54.5 & 53.8 & 55.4 & 53.8 & 52.4 & 53.9 & 47.9 & 54.1 & 45.6 & 53.4 & 51.7 & 52.6 \\
Apertus-70B & 61.4 & 62.2 & 63.8 & 63.3 & 60.2 & 58.4 & 62.8 & 61.8 & 63.7 & 61.8 & 59.6 & 61.1 & 55.1 & 61.7 & 49.9 & 60.7 & 59.4 & 59.0 \\
\addlinespace[4pt]
\multicolumn{19}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
OLMo-3-7B & 48.5 & 53.0 & 55.8 & 56.2 & 43.3 & 35.7 & 52.7 & 50.6 & 54.7 & 50.9 & 41.7 & 48.8 & 42.8 & 49.8 & 39.5 & 49.7 & 45.5 & 51.1 \\
OLMo-3.1-32B & \textbf{67.8} & \textbf{70.5} & \textbf{72.3} & \textbf{72.7} & \textbf{63.8} & 59.1 & \textbf{71.2} & \textbf{70.0} & \textbf{71.6} & \textbf{68.7} & 62.4 & \textbf{68.7} & \textbf{59.5} & \textbf{69.5} & \textbf{55.5} & \textbf{65.9} & 62.1 & \textbf{65.3} \\
\midrule
\multicolumn{19}{c}{\textbf{\textit{Open-weights}}} \\
\midrule
\multicolumn{19}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
Mistral-3.2-24B & 76.3 & 76.3 & 78.5 & 77.9 & 73.2 & 71.1 & 78.4 & 77.0 & 78.5 & 76.7 & 71.7 & 76.0 & 68.7 & 77.4 & 66.3 & 75.1 & 72.9 & 74.4 \\
\addlinespace[4pt]
\multicolumn{19}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
Llama-3.1-8B & 52.2 & 57.1 & 59.3 & 59.3 & 46.9 & 51.3 & 57.1 & 54.6 & 58.8 & 54.9 & 48.5 & 51.6 & 44.9 & 55.3 & 43.2 & 53.9 & 49.6 & 54.4 \\
Llama-3.3-70B & 79.2 & 80.9 & 81.9 & 81.3 & 77.4 & 76.3 & 81.1 & 80.5 & \textbf{82.4} & 80.2 & 76.7 & \textbf{80.4} & 72.3 & 80.4 & 67.2 & 78.7 & 77.2 & 77.5 \\
Gemma-3-12B & 70.7 & 70.5 & 71.4 & 71.7 & 68.2 & 66.9 & 71.7 & 70.6 & 72.3 & 70.7 & 68.1 & 70.3 & 64.1 & 70.3 & 61.4 & 68.3 & 67.6 & 67.6 \\
Gemma-3-27B & 76.0 & 75.6 & 76.6 & 76.9 & 74.2 & 72.8 & 77.4 & 76.1 & 77.7 & 76.6 & 73.6 & 76.3 & 69.4 & 75.7 & 66.9 & 74.3 & 73.5 & 73.0 \\
Qwen-3-14B & 75.5 & 76.3 & 77.9 & 77.6 & 73.5 & 72.1 & 77.7 & 76.3 & 78.3 & 76.6 & 72.8 & 75.4 & 68.2 & 76.6 & 65.0 & 75.3 & 73.5 & 75.6 \\
Qwen-3-32B & 80.2 & 79.9 & 81.3 & 81.3 & 78.3 & 76.9 & 81.4 & 80.1 & 81.9 & 80.8 & 77.7 & 79.5 & 73.7 & 80.2 & \textbf{72.4} & \textbf{79.4} & 77.6 & 78.9 \\
Qwen-3-30B-A3B & \textbf{80.3} & \textbf{81.6} & \textbf{82.1} & \textbf{82.1} & \textbf{78.7} & \textbf{77.4} & \textbf{82.2} & \textbf{81.6} & \textbf{82.4} & \textbf{80.9} & \textbf{77.9} & \textbf{80.4} & \textbf{74.4} & \textbf{81.4} & 71.5 & \textbf{79.4} & \textbf{77.9} & \textbf{79.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multicolumn{1}{c}{} & \multicolumn{7}{c}{\textbf{EU}} & \multicolumn{7}{c}{\textbf{Non-EU}} \\
\cmidrule(lr){2-8} \cmidrule(lr){9-15}
\textbf{Model} & \textbf{cs} & \textbf{de} & \textbf{es} & \textbf{fr} & \textbf{hu} & \textbf{it} & \textbf{pt} & \textbf{ar} & \textbf{hi} & \textbf{ja} & \textbf{ko} & \textbf{ru} & \textbf{uk} & \textbf{zh} \\
\midrule
\multicolumn{15}{c}{\textbf{\textit{Fully-open}}} \\
\midrule
\multicolumn{15}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
EuroLLM-9B \textit{(old)} & 30.8 & 29.7 & 31.3 & 29.6 & 29.1 & 29.7 & 30.5 & 26.7 & 26.6 & 28.0 & 27.0 & 29.7 & 29.6 & 28.0 \\
EuroLLM-9B \textit{(new)} & 34.9 & 34.5 & 35.5 & 36.1 & 34.3 & 35.4 & 36.0 & 32.5 & 31.7 & 32.2 & 31.8 & 34.6 & 34.3 & 32.3 \\
EuroLLM-22B \textit{(old)} & 39.2 & 38.8 & 39.7 & 40.1 & 37.8 & 40.2 & 39.6 & 36.3 & 36.2 & 34.9 & 34.6 & 38.8 & 37.6 & 36.2 \\
EuroLLM-22B \textit{(new)} & \underline{46.8} & \underline{46.1} & \underline{47.5} & \underline{47.6} & \underline{45.4} & \underline{47.2} & \underline{47.2} & \underline{43.4} & \underline{42.8} & \underline{43.0} & \underline{42.8} & \underline{46.0} & \underline{46.0} & \underline{43.0} \\
Apertus-8B & 30.5 & 30.6 & 30.8 & 30.3 & 30.0 & 30.2 & 30.6 & 28.1 & 26.4 & 28.9 & 27.7 & 30.3 & 29.8 & 28.7 \\
Apertus-70B & 37.5 & 37.7 & 38.3 & 38.2 & 37.0 & 37.7 & 38.1 & 34.5 & 32.5 & 35.6 & 33.2 & 37.9 & 37.2 & 35.5 \\
\addlinespace[4pt]
\multicolumn{15}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
OLMo-3-7B & 38.6 & 45.4 & 47.7 & 47.4 & 30.3 & 45.8 & 45.8 & 36.1 & 34.6 & 43.2 & 38.9 & 45.1 & 40.3 & 45.6 \\
OLMo-3.1-32B & \textbf{56.7} & \textbf{59.5} & \textbf{61.3} & \textbf{61.4} & \textbf{52.5} & \textbf{60.4} & \textbf{60.7} & \textbf{52.9} & \textbf{52.1} & \textbf{55.7} & \textbf{53.7} & \textbf{58.4} & \textbf{56.1} & \textbf{56.9} \\
\midrule
\multicolumn{15}{c}{\textbf{\textit{Open-weights}}} \\
\midrule
\multicolumn{15}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
Mistral-3.2-24B & 64.8 & 65.8 & 66.6 & 66.6 & 62.3 & 66.5 & 66.8 & 61.2 & 60.4 & 62.6 & 60.7 & 65.1 & 64.5 & 63.3 \\
\addlinespace[4pt]
\multicolumn{15}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
Llama-3.1-8B & 33.4 & 36.2 & 38.2 & 38.4 & 30.4 & 35.8 & 37.0 & 28.1 & 27.9 & 31.0 & 29.2 & 35.8 & 32.8 & 33.2 \\
Llama-3.3-70B & 67.8 & 67.8 & 68.7 & 68.8 & 66.3 & 67.8 & 68.9 & 62.6 & 58.5 & 63.3 & 63.6 & 65.9 & 66.5 & 63.1 \\
Gemma-3-12B & 54.1 & 54.5 & 55.8 & 55.3 & 53.2 & 55.5 & 55.6 & 50.8 & 51.3 & 50.2 & 50.4 & 53.6 & 54.6 & 51.6 \\
Gemma-3-27B & 61.1 & 61.2 & 62.1 & 62.0 & 60.0 & 62.6 & 62.1 & 58.0 & 59.2 & 57.3 & 56.9 & 61.2 & 60.8 & 58.4 \\
Qwen-3-14B & 66.8 & 67.1 & 68.4 & 67.4 & 66.1 & 68.2 & 68.4 & 63.2 & 61.1 & 65.1 & 63.8 & 67.3 & 65.8 & 66.3 \\
Qwen-3-32B & 71.0 & 70.7 & 72.1 & 71.6 & 69.8 & 71.5 & 72.1 & 68.0 & 67.0 & 68.7 & 67.9 & 70.7 & 70.6 & 70.2 \\
Qwen-3-30B-A3B & \textbf{72.3} & \textbf{72.8} & \textbf{73.9} & \textbf{73.8} & \textbf{71.5} & \textbf{73.8} & \textbf{73.5} & \textbf{69.6} & \textbf{69.4} & \textbf{70.6} & \textbf{69.7} & \textbf{73.0} & \textbf{71.7} & \textbf{72.1} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
\multicolumn{1}{c}{} & \multicolumn{12}{c}{\textbf{EU}} & \multicolumn{6}{c}{\textbf{Non-EU}} \\
\cmidrule(lr){2-13} \cmidrule(lr){14-19}
\textbf{Model} & \textbf{da} & \textbf{de} & \textbf{es} & \textbf{fr} & \textbf{hr} & \textbf{hu} & \textbf{it} & \textbf{nl} & \textbf{pt} & \textbf{ro} & \textbf{sk} & \textbf{sv} & \textbf{ar} & \textbf{ca} & \textbf{hi} & \textbf{ru} & \textbf{uk} & \textbf{zh} \\
\midrule
\multicolumn{19}{c}{\textbf{\textit{Fully-open}}} \\
\midrule
\multicolumn{19}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
EuroLLM-9B \textit{(old)} & 74.0 & 74.8 & 75.0 & 74.7 & 70.1 & 69.5 & 75.5 & 73.9 & 75.3 & 74.3 & 71.4 & 73.0 & 69.4 & 72.7 & 60.3 & 72.5 & 71.4 & 71.0 \\
EuroLLM-9B \textit{(new)}& 80.9 & 81.0 & 83.1 & 80.8 & 76.4 & 77.1 & 82.7 & 82.3 & 82.7 & 81.0 & 78.5 & 81.2 & 75.4 & 80.9 & 69.7 & 80.1 & 77.8 & 78.8 \\
EuroLLM-22B \textit{(old)} & 80.6 & 81.3 & 82.1 & 80.0 & 77.1 & 75.3 & 81.9 & 81.1 & 80.9 & 81.4 & 77.8 & 80.7 & 74.8 & 80.3 & 66.3 & 79.9 & 78.0 & 77.4 \\
EuroLLM-22B \textit{(new)} & \textbf{\underline{86.1}} & \underline{84.6} & \underline{86.2} & \underline{83.8} & \textbf{\underline{82.1}} & \textbf{\underline{80.6}} & \underline{85.8} & \textbf{\underline{84.3}} & \underline{83.8} & \textbf{\underline{85.2}} & \textbf{\underline{82.0}} & \textbf{\underline{84.5}} & \textbf{\underline{78.3}} & \textbf{\underline{84.9}} & \textbf{\underline{71.3}} & \textbf{\underline{83.0}} & \textbf{\underline{81.4}} & 80.1 \\
Apertus-8B & 70.4 & 73.5 & 72.6 & 73.3 & 69.2 & 67.6 & 70.8 & 71.2 & 72.5 & 70.8 & 69.2 & 70.8 & 68.0 & 70.1 & 58.6 & 71.5 & 68.1 & 69.5 \\
Apertus-70B & 78.1 & 78.4 & 82.9 & 81.8 & 77.8 & 77.4 & 81.6 & 79.2 & 81.3 & 80.1 & 77.0 & 79.1 & 74.5 & 79.2 & 66.7 & 80.7 & 77.8 & \underline{80.8} \\
\addlinespace[4pt]
\multicolumn{19}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
OLMo-3-7B & 53.2 & 60.2 & 67.4 & 67.4 & 42.1 & 31.1 & 61.7 & 56.7 & 65.9 & 54.8 & 40.5 & 53.3 & 51.9 & 58.4 & 43.3 & 59.5 & 49.6 & 65.3 \\
OLMo-3.1-32B & 78.8 & \textbf{84.8} & \textbf{86.8} & \textbf{87.3} & 73.3 & 65.0 & \textbf{86.0} & 82.8 & \textbf{86.5} & 79.0 & 68.2 & 79.6 & 75.7 & 82.4 & 65.0 & 82.8 & 73.0 & \textbf{84.9} \\
\midrule
\multicolumn{19}{c}{\textbf{\textit{Open-weights}}} \\
\midrule
\multicolumn{19}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
Mistral-3.2-24B & 90.1 & 91.7 & 91.5 & 90.4 & 87.5 & 86.6 & 91.3 & 90.3 & 92.7 & 90.5 & 87.8 & 90.2 & 85.6 & 91.6 & 79.6 & 89.8 & 87.5 & 91.3 \\
\addlinespace[4pt]
\multicolumn{19}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
Llama-3.1-8B & 64.5 & 73.9 & 75.8 & 75.2 & 59.6 & 65.0 & 74.1 & 70.0 & 76.0 & 68.9 & 58.3 & 66.8 & 61.1 & 68.9 & 56.4 & 73.4 & 65.6 & 73.2 \\
Llama-3.3-70B & 90.9 & 91.6 & 92.5 & 92.0 & 89.2 & 89.6 & 92.0 & 91.5 & 92.7 & 91.5 & 88.6 & 91.4 & 86.9 & 91.3 & 80.7 & 91.2 & 88.9 & 90.0 \\
Gemma-3-12B & 87.6 & 88.2 & 88.8 & 89.1 & 87.3 & 84.4 & 88.7 & 87.5 & 89.6 & 89.7 & 86.5 & 87.7 & 85.4 & 88.1 & 77.6 & 88.3 & 86.9 & 87.7 \\
Gemma-3-27B & 91.2 & 91.2 & 91.7 & 91.2 & 89.1 & 88.1 & 92.0 & 90.9 & 91.9 & 91.6 & 89.0 & 91.2 & 88.6 & 91.5 & 81.3 & 90.7 & 89.9 & 90.4 \\
Qwen-3-14B & 89.9 & 90.4 & 92.8 & 92.0 & 88.7 & 87.3 & 91.8 & 91.3 & 93.4 & 90.0 & 88.6 & 90.2 & 88.6 & 92.6 & 78.7 & 91.9 & 89.4 & 91.6 \\
Qwen-3-32B & \textbf{92.4} & 93.6 & \textbf{94.6} & \textbf{93.5} & \textbf{91.4} & \textbf{91.4} & 94.0 & \textbf{93.6} & \textbf{94.3} & 93.7 & 91.4 & 92.7 & 90.6 & \textbf{93.5} & \textbf{86.0} & \textbf{93.2} & \textbf{92.5} & \textbf{93.4} \\
Qwen-3-30B-A3B & 92.3 & \textbf{93.8} & 94.2 & \textbf{93.5} & 91.1 & 91.2 & \textbf{94.2} & \textbf{93.6} & 94.1 & \textbf{93.9} & \textbf{91.8} & \textbf{93.4} & \textbf{90.8} & 93.3 & 84.0 & 92.3 & 91.2 & 93.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\multicolumn{1}{c}{} & \multicolumn{3}{c}{\textbf{EU}} & \multicolumn{3}{c}{\textbf{Non-EU}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Model} & \textbf{de} & \textbf{es} & \textbf{fr} & \textbf{ja} & \textbf{ru} & \textbf{zh} \\
\midrule
\multicolumn{7}{c}{\textbf{\textit{Fully-open}}} \\
\midrule
\multicolumn{7}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
EuroLLM-9B \textit{(old)} & 61.2 & 64.4 & 60.0 & 59.6 & 63.5 & 54.5 \\
EuroLLM-9B \textit{(new)} & 67.9 & 71.2 & 70.9 & 55.6 & 71.5 & 61.7 \\
EuroLLM-22B \textit{(old)} & 72.7 & 75.2 & 73.7 & 64.0 & 75.6 & 70.0 \\
EuroLLM-22B \textit{(new)} & \underline{76.9} & \underline{77.3} & \underline{79.1} & 67.9 & \underline{81.9} & \underline{73.3} \\
Apertus-8B & 59.7 & 62.4 & 62.0 & 49.5 & 66.5 & 53.2 \\
Apertus-70B & 74.4 & 75.2 & 71.2 & \underline{68.0} & 76.8 & 70.8 \\
\addlinespace[4pt]
\multicolumn{7}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
OLMo-3-7B & 75.6 & 83.2 & 82.9 & 61.5 & 78.7 & 78.0 \\
OLMo-3.1-32B & \textbf{88.0} & \textbf{91.1} & \textbf{87.3} & \textbf{81.3} & \textbf{93.7} & \textbf{82.8} \\
\midrule
\multicolumn{7}{c}{\textbf{\textit{Open-weights}}} \\
\midrule
\multicolumn{7}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
Mistral-3.2-24B & 90.7 & 92.3 & 89.3 & 83.9 & 92.5 & 88.8 \\
\addlinespace[4pt]
\multicolumn{7}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
Llama-3.1-8B & 74.5 & 77.9 & 74.4 & 60.7 & 77.6 & 72.9 \\
Llama-3.3-70B & \textbf{92.8} & \textbf{94.0} & \textbf{92.1} & \textbf{88.8} & 92.9 & 89.2 \\
Gemma-3-12B & 88.4 & 90.7 & 83.5 & 81.7 & 87.3 & 84.7 \\
Gemma-3-27B & 88.9 & 91.6 & 89.2 & 83.6 & 90.7 & 86.7 \\
Qwen-3-14B & 90.3 & 91.2 & 89.5 & 86.9 & 92.8 & 89.6 \\
Qwen-3-32B & 92.4 & 93.1 & 90.4 & 88.5 & \textbf{94.5} & \textbf{91.2} \\
Qwen-3-30B-A3B & 91.2 & \textbf{94.0} & 88.9 & 86.1 & 92.9 & 90.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccc}
\toprule
\multicolumn{1}{c}{} & \multicolumn{22}{c}{\textbf{EU}} \\
\cmidrule(lr){2-23}
\textbf{Model} & \textbf{bg} & \textbf{cs} & \textbf{da} & \textbf{de} & \textbf{el} & \textbf{es} & \textbf{et} & \textbf{fi} & \textbf{fr} & \textbf{ga} & \textbf{hr} & \textbf{hu} & \textbf{it} & \textbf{lt} & \textbf{mt} & \textbf{nl} & \textbf{pl} & \textbf{pt} & \textbf{ro} & \textbf{sk} & \textbf{sl} & \textbf{sv} \\
\midrule
\multicolumn{23}{c}{\textbf{\textit{Fully-open}}} \\
\midrule
\multicolumn{23}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
EuroLLM-9B \textit{(old)} & 91.7 & 92.2 & 91.7 & 88.9 & 90.0 & \textbf{\underline{87.4}} & 91.9 & 92.9 & 89.2 & 81.2 & 90.5 & \textbf{\underline{90.3}} & 89.4 & 91.1 & 72.2 & 88.7 & 90.4 & 90.4 & 91.5 & 91.4 & 90.5 & 91.6 \\
EuroLLM-9B \textit{(new)} & 91.7 & 92.0 & 91.7 & 88.7 & 90.0 & 87.2 & 92.0 & 92.7 & 88.9 & 81.1 & 90.5 & 90.1 & 89.4 & 90.9 & 71.6 & 88.7 & 90.4 & 90.1 & 91.6 & 91.3 & 90.5 & 91.6 \\
EuroLLM-22B \textit{(old)} & 91.6 & 92.2 & \textbf{\underline{91.9}} & \textbf{\underline{89.0}} & \textbf{\underline{90.3}} & \textbf{\underline{87.4}} & \textbf{\underline{92.2}} & 92.9 & 89.2 & \textbf{\underline{81.4}} & 90.8 & 90.2 & 89.5 & \textbf{\underline{91.3}} & \textbf{\underline{72.6}} & \textbf{\underline{88.9}} & \textbf{\underline{90.6}} & \textbf{\underline{90.5}} & \textbf{\underline{91.7}} & \textbf{\underline{91.6}} & \textbf{\underline{90.7}} & 91.6 \\
EuroLLM-22B \textit{(new)} & \textbf{\underline{91.8}} & \textbf{\underline{92.3}} & 91.8 & 88.9 & 90.1 & \textbf{\underline{87.4}} & 92.1 & \textbf{\underline{93.1}} & \textbf{\underline{89.3}} & \textbf{\underline{81.4}} & \textbf{\underline{91.0}} & \textbf{\underline{90.3}} & \textbf{\underline{89.6}} & 91.2 & \textbf{\underline{72.6}} & 88.8 & 90.5 & 90.3 & 91.6 & \textbf{\underline{91.6}} & \textbf{\underline{90.7}} & \textbf{\underline{91.8}} \\
Apertus-8B & 90.8 & 91.0 & 90.8 & 88.1 & 89.1 & 86.8 & 90.3 & 91.6 & 88.5 & 72.0 & 90.0 & 89.4 & 88.6 & 89.2 & 65.8 & 87.9 & 89.1 & 90.0 & 90.6 & 90.3 & 87.7 & 90.9 \\
Apertus-70B & 90.4 & 90.6 & 87.4 & 87.1 & 88.2 & 77.5 & 89.1 & 91.4 & 78.0 & 76.0 & 90.2 & 89.2 & 88.2 & 89.2 & 67.8 & 88.1 & 88.5 & 88.1 & 88.7 & 89.9 & 87.5 & 89.8 \\
\addlinespace[4pt]
\multicolumn{23}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
OLMo-3-7B & 56.1 & 48.8 & 62.2 & 76.2 & 47.6 & 82.6 & 37.7 & 71.0 & 84.9 & 46.3 & 52.5 & 40.6 & 78.2 & 45.5 & 44.1 & 69.7 & 63.4 & 83.6 & 70.2 & 39.9 & 43.1 & 69.5 \\
OLMo-3.1-32B & 79.1 & 75.5 & 83.2 & 86.1 & 71.4 & 86.3 & 53.7 & 87.1 & 88.0 & 56.1 & 78.4 & 61.3 & 86.4 & 65.0 & 59.5 & 83.9 & 82.2 & 88.8 & 87.5 & 67.2 & 67.8 & 85.6 \\
\midrule
\multicolumn{23}{c}{\textbf{\textit{Open-weights}}} \\
\midrule
\multicolumn{23}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
Mistral-3.2-24B & 88.9 & 89.4 & 90.3 & 87.6 & 87.8 & 85.1 & 86.5 & 90.1 & 86.5 & 71.7 & 89.5 & 86.5 & 87.4 & 84.7 & 62.4 & 86.9 & 87.7 & 89.1 & 89.4 & 87.5 & 86.7 & 89.3 \\
\addlinespace[4pt]
\multicolumn{23}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
Llama-3.1-8B & 86.1 & 88.6 & 88.1 & 86.2 & 84.1 & 85.6 & 81.0 & 87.1 & 86.6 & 61.0 & 86.3 & 86.8 & 87.2 & 78.1 & 63.9 & 86.7 & 87.0 & 89.0 & 88.8 & 82.0 & 81.4 & 89.4 \\
Llama-3.3-70B & 90.1 & 91.1 & 90.9 & 88.2 & 87.8 & 86.6 & 90.0 & 91.7 & 88.3 & \textbf{76.8} & 90.1 & 89.5 & 88.5 & 87.2 & 68.1 & 88.2 & 89.2 & 89.9 & 90.8 & 89.0 & 87.8 & 91.3 \\
Gemma-3-12B & 91.3 & 91.2 & 91.4 & 88.3 & 89.9 & 87.2 & 89.2 & 92.2 & 88.6 & 66.9 & 90.5 & 88.4 & 89.1 & 88.6 & 68.0 & 88.3 & 89.9 & 90.1 & 91.3 & 90.2 & 88.4 & 91.3 \\
Gemma-3-27B & \textbf{91.8} & \textbf{92.2} & \textbf{91.7} & \textbf{88.9} & \textbf{90.1} & \textbf{87.3} & \textbf{91.5} & \textbf{93.0} & \textbf{88.9} & 75.6 & \textbf{91.4} & \textbf{90.0} & \textbf{89.4} & \textbf{90.7} & \textbf{70.6} & \textbf{88.7} & \textbf{90.5} & \textbf{90.4} & \textbf{91.7} & \textbf{91.4} & \textbf{90.3} & \textbf{91.7} \\
Qwen3-14B & 88.3 & 89.1 & 88.3 & 87.9 & 85.6 & 86.7 & 80.5 & 86.4 & 88.2 & 50.9 & 86.8 & 87.2 & 88.6 & 83.8 & 62.6 & 86.9 & 87.5 & 89.8 & 89.4 & 85.8 & 82.8 & 88.5 \\
Qwen3-32B & 88.7 & 88.6 & 88.4 & 88.0 & 85.9 & 86.8 & 80.3 & 86.9 & 88.4 & 52.6 & 87.0 & 87.0 & 88.7 & 84.4 & 61.9 & 86.9 & 87.6 & 89.8 & 89.6 & 86.1 & 83.2 & 88.5 \\
Qwen3-30B-A3B & 89.6 & 89.9 & 88.8 & 88.0 & 87.2 & 87.1 & 83.2 & 88.5 & 88.4 & 53.2 & 88.4 & 87.4 & 88.8 & 85.9 & 63.2 & 87.3 & 88.0 & 90.0 & 89.9 & 87.5 & 85.0 & 89.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccc}
\toprule
\multicolumn{1}{c}{} & \multicolumn{22}{c}{\textbf{EU}} \\
\cmidrule(lr){2-23}
\textbf{Model} & \textbf{bg} & \textbf{cs} & \textbf{da} & \textbf{de} & \textbf{el} & \textbf{es} & \textbf{et} & \textbf{fi} & \textbf{fr} & \textbf{ga} & \textbf{hr} & \textbf{hu} & \textbf{it} & \textbf{lt} & \textbf{mt} & \textbf{nl} & \textbf{pl} & \textbf{pt} & \textbf{ro} & \textbf{sk} & \textbf{sl} & \textbf{sv} \\
\midrule
\multicolumn{23}{c}{\textbf{\textit{Fully-open}}} \\
\midrule
\multicolumn{23}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
EuroLLM-9B \textit{(old)} & 88.4 & 88.7 & 90.3 & 89.4 & 88.2 & 87.2 & 89.5 & 90.1 & \textbf{\underline{89.6}} & 86.4 & 88.2 & 88.6 & 88.3 & 87.0 & 84.0 & 87.6 & 86.5 & 89.7 & 89.5 & 88.3 & 88.0 & 90.2 \\
EuroLLM-9B \textit{(new)}& \textbf{\underline{88.7}} & \textbf{\underline{89.0}} & \textbf{\underline{90.5}} & \textbf{\underline{89.6}} & \textbf{\underline{88.3}} & \textbf{\underline{87.4}} & \textbf{\underline{89.6}} & \textbf{\underline{90.3}} & \textbf{\underline{89.6}} & \textbf{\underline{86.7}} & \textbf{\underline{88.5}} & \textbf{\underline{88.8}} & \textbf{\underline{88.4}} & \textbf{\underline{87.4}} & 83.9 & \textbf{\underline{87.7}} & \textbf{\underline{86.6}} & \textbf{\underline{89.9}} & \textbf{\underline{89.8}} & \textbf{\underline{88.6}} & \textbf{\underline{88.1}} & \textbf{\underline{90.3}} \\
EuroLLM-22B \textit{(old)} & 88.5 & 88.6 & \textbf{\underline{90.5}} & \textbf{\underline{89.6}} & 88.2 & 87.2 & 89.5 & \textbf{\underline{90.3}} & 89.5 & \textbf{\underline{86.7}} & 88.3 & 88.6 & 88.1 & 87.2 & \textbf{\underline{84.2}} & 87.5 & 86.4 & 89.7 & 89.4 & 88.4 & 88.0 & 90.2 \\
EuroLLM-22B \textit{(new)}& 88.4 & 88.6 & 90.3 & 89.3 & 87.8 & 87.2 & 89.4 & 90.1 & 89.5 & 86.4 & 88.3 & 88.5 & 88.2 & 87.0 & 84.0 & 87.5 & 86.4 & 89.8 & 89.5 & 88.3 & 88.0 & \textbf{\underline{90.3}} \\
Apertus-8B & 88.0 & 88.5 & 90.2 & 89.4 & 87.8 & 87.2 & 89.0 & 89.8 & 89.3 & 83.2 & 88.2 & 88.3 & 88.0 & 86.3 & 81.7 & 87.5 & 86.1 & 89.5 & 89.4 & 88.1 & 87.5 & 90.1 \\
Apertus-70B & 83.1 & 84.2 & 84.3 & 87.4 & 84.5 & 83.6 & 86.1 & 86.4 & 85.8 & 75.5 & 86.0 & 84.8 & 85.3 & 83.4 & 74.2 & 83.6 & 82.9 & 86.9 & 84.1 & 83.8 & 83.8 & 85.4 \\
\addlinespace[4pt]
\multicolumn{23}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
OLMo-3-7B & 79.1 & 79.1 & 83.6 & 87.4 & 71.6 & 85.5 & 60.4 & 83.0 & 87.9 & 55.4 & 76.4 & 68.2 & 85.3 & 65.5 & 44.7 & 83.3 & 79.8 & 87.7 & 85.4 & 73.9 & 69.6 & 84.9 \\
OLMo-3.1-32B & 86.2 & 86.0 & 88.6 & 89.2 & 82.4 & 86.9 & 78.4 & 87.9 & 89.3 & 70.0 & 85.3 & 82.7 & 87.6 & 77.8 & 61.7 & 86.8 & 84.4 & 89.3 & 88.6 & 84.6 & 83.3 & 88.7 \\
\midrule
\multicolumn{23}{c}{\textbf{\textit{Open-weights}}} \\
\midrule
\multicolumn{23}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
Mistral-3.2-24B & 88.0 & 88.1 & 90.2 & 89.5 & 87.2 & 87.1 & 88.3 & 89.7 & 88.9 & 83.4 & 88.2 & 88.3 & 87.3 & 86.1 & 78.0 & 87.4 & 86.2 & 89.0 & 89.3 & 87.3 & 87.6 & 90.0 \\
\addlinespace[4pt]
\multicolumn{23}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
Llama-3.1-8B & 85.7 & 87.0 & 85.7 & 87.8 & 85.7 & 86.7 & 83.4 & 86.8 & 88.1 & 61.8 & 85.8 & 87.2 & 86.7 & 78.6 & 63.2 & 84.4 & 84.0 & 89.0 & 86.7 & 85.8 & 81.8 & 87.2 \\
Llama-3.3-70B & 88.3 & 89.0 & 90.4 & 89.7 & 88.0 & 87.2 & 89.1 & 90.1 & 89.6 & \textbf{84.7} & 88.2 & 88.7 & 88.0 & 86.6 & 82.3 & 87.5 & 86.5 & 89.9 & 89.8 & 88.3 & 87.7 & 90.3 \\
Gemma-3-12B & 88.5 & 88.8 & 90.5 & 89.6 & 88.2 & 87.6 & 89.3 & 90.2 & 89.6 & 82.7 & 88.4 & 88.7 & 88.4 & 86.9 & 82.9 & \textbf{87.9} & 86.5 & 89.9 & 89.8 & 88.5 & 88.0 & 90.4 \\
Gemma-3-27B & \textbf{88.8} & \textbf{89.1} & \textbf{90.7} & \textbf{89.8} & \textbf{88.4} & \textbf{87.8} & \textbf{89.8} & \textbf{90.5} & \textbf{89.8} & 84.3 & \textbf{88.7} & \textbf{89.0} & \textbf{88.5} & \textbf{87.4} & \textbf{83.7} & \textbf{87.9} & \textbf{86.8} & \textbf{90.0} & \textbf{90.0} & \textbf{88.9} & \textbf{88.4} & \textbf{90.6} \\
Qwen-3-14B & 88.0 & 88.6 & 90.1 & 89.5 & 87.6 & 87.5 & 88.1 & 89.3 & 89.5 & 72.8 & 88.0 & 88.2 & 88.2 & 86.2 & 75.9 & 87.6 & 86.2 & 89.8 & 89.4 & 88.0 & 87.2 & 90.1 \\
Qwen-3-32B & 88.3 & 88.8 & 90.3 & 89.6 & 87.9 & 87.7 & 88.9 & 89.9 & 89.6 & 76.8 & 88.4 & 88.6 & 88.3 & 86.7 & 77.8 & 87.8 & 86.4 & 89.9 & 89.7 & 88.4 & 87.8 & 90.3 \\
Qwen-3-30B-A3B & 88.2 & 88.6 & 90.2 & 89.6 & 87.7 & 87.6 & 88.4 & 89.6 & 89.5 & 76.0 & 88.1 & 88.5 & 88.3 & 86.7 & 76.8 & 87.8 & 86.5 & 89.8 & 89.6 & 88.2 & 87.6 & 90.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
\multicolumn{1}{c}{} & \multicolumn{9}{c}{\textbf{en-xx}} & \multicolumn{9}{c}{\textbf{xx-en}} \\
\cmidrule(lr){2-10} \cmidrule(lr){11-19}
\textbf{Model} & \textbf{ca} & \textbf{gl} & \textbf{hi} & \textbf{ja} & \textbf{ko} & \textbf{ru} & \textbf{tr} & \textbf{uk} & \textbf{zh} & \textbf{ca} & \textbf{gl} & \textbf{hi} & \textbf{ja} & \textbf{ko} & \textbf{ru} & \textbf{tr} & \textbf{uk} & \textbf{zh} \\
\midrule
\multicolumn{19}{c}{\textbf{\textit{Fully-open}}} \\
\midrule
\multicolumn{19}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
EuroLLM-9B \textit{(old)} & 88.3 & 88.4 & 80.7 & 91.7 & 89.9 & \textbf{\underline{90.4}} & 90.2 & 90.6 & 88.8 & \textbf{\underline{89.2}} & \textbf{\underline{88.8}} & 89.4 & 88.4 & \textbf{\underline{88.6}} & 86.9 & 89.7 & 87.5 & 87.4 \\
EuroLLM-9B \textit{(new)}& 88.0 & 88.3 & 80.8 & 91.6 & 89.9 & \textbf{\underline{90.4}} & 90.3 & 90.6 & 88.9 & \textbf{\underline{89.2}} & \textbf{\underline{88.8}} & \textbf{\underline{89.7}} & 88.3 & \textbf{\underline{88.6}} & \textbf{\underline{87.1}} & \textbf{\underline{89.8}} & \textbf{\underline{87.8}} & \textbf{\underline{87.6}} \\
EuroLLM-22B \textit{(old)} & \textbf{\underline{88.5}} & 88.5 & 80.8 & 91.7 & \textbf{\underline{90.2}} & \textbf{\underline{90.4}} & 90.5 & \textbf{\underline{90.9}} & 88.9 & 89.1 & 88.7 & 89.5 & 88.4 & 88.5 & 86.9 & 89.5 & 87.6 & 87.3 \\
EuroLLM-22B \textit{(new)} & 88.4 & \textbf{\underline{88.6}} & \textbf{\underline{81.3}} & \textbf{\underline{91.8}} & \textbf{\underline{90.2}} & \textbf{\underline{90.4}} & \textbf{\underline{90.6}} & 90.7 & \textbf{\underline{89.1}} & 89.1 & \textbf{\underline{88.8}} & 89.6 & \textbf{\underline{88.5}} & \textbf{\underline{88.6}} & 86.9 & 89.5 & 87.5 & 87.3 \\
Apertus-8B & 87.8 & 87.1 & 78.9 & 90.6 & 88.8 & 89.8 & 89.3 & 89.8 & 88.0 & 88.7 & 88.3 & 88.8 & 87.7 & 87.7 & 86.7 & 89.0 & 87.2 & 86.9 \\
Apertus-70B & 87.7 & 85.6 & 79.8 & 90.9 & 86.8 & 79.6 & 79.5 & 90.0 & 87.0 & 85.8 & 84.3 & 85.0 & 84.9 & 84.2 & 82.4 & 85.4 & 85.2 & 78.8 \\
\addlinespace[4pt]
\multicolumn{19}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
OLMo-3-7B & 72.7 & 74.5 & 64.9 & 83.4 & 71.7 & 80.4 & 70.7 & 64.2 & 84.4 & 82.8 & 83.9 & 82.4 & 80.6 & 79.5 & 84.0 & 81.3 & 79.3 & 82.9 \\
OLMo-3.1-32B & 83.5 & 84.0 & 76.5 & 89.2 & 84.3 & 88.1 & 83.6 & 82.5 & 87.4 & 87.3 & 87.5 & 87.2 & 86.7 & 86.0 & 86.3 & 86.9 & 84.9 & 86.5 \\
\midrule
\multicolumn{19}{c}{\textbf{\textit{Open-weights}}} \\
\midrule
\multicolumn{19}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
Mistral-3.2-24B & 87.6 & 87.3 & 78.7 & 91.3 & 88.4 & 88.8 & 87.0 & 89.6 & 87.3 & 88.5 & 88.3 & 89.4 & 88.0 & 88.4 & 86.2 & 88.8 & 86.8 & 86.5 \\
\addlinespace[4pt]
\multicolumn{19}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
Llama-3.1-8B & 86.4 & 84.6 & 77.1 & 88.0 & 86.6 & 87.0 & 86.2 & 87.4 & 85.3 & 87.6 & 82.4 & 88.3 & 87.0 & 87.0 & 85.6 & 88.0 & 84.5 & 86.2 \\
Llama-3.3-70B & 87.7 & 87.4 & 80.2 & 90.9 & 88.2 & 89.5 & 89.0 & 89.8 & 82.2 & 89.2 & 88.6 & 89.8 & 87.9 & 88.0 & 87.1 & 89.8 & 87.6 & 87.0 \\
Gemma-3-12B  & 87.9 & 87.2 & 81.5 & 91.4 & 89.9 & 90.3 & 90.1 & 90.5 & 88.5 & 89.1 & 88.6 & 89.8 & 88.1 & 88.5 & 87.1 & 89.7 & 87.7 & \textbf{87.5} \\
Gemma-3-27B & \textbf{88.7} & \textbf{88.2} & \textbf{82.1} & \textbf{92.0} & \textbf{90.6} & \textbf{90.7} & \textbf{90.8} & \textbf{91.3} & 89.1 & \textbf{89.5} & \textbf{88.9} & \textbf{90.2} & \textbf{88.5} & \textbf{88.9} & \textbf{87.2} & \textbf{90.0} & \textbf{88.0} & \textbf{87.7} \\
Qwen3-14B & 86.5 & 85.7 & 77.3 & 91.4 & 89.4 & 89.4 & 88.1 & 87.8 & 89.3 & 89.0 & 88.5 & 89.5 & 88.1 & 88.5 & 86.9 & 89.5 & 87.3 & \textbf{87.7} \\
Qwen3-32B & 86.4 & 85.3 & 77.6 & 91.5 & 89.6 & 89.2 & 87.8 & 88.1 & \textbf{89.5} & 89.1 & 88.7 & 89.7 & 88.3 & 88.7 & 87.1 & 89.7 & 87.5 & \textbf{87.7} \\
Qwen3-30B-A3B & 86.7 & 86.1 & 79.1 & 91.6 & 89.9 & 89.8 & 88.4 & 89.1 & 89.3 & 89.0 & 88.6 & 89.4 & 88.2 & 88.5 & 87.1 & 89.3 & 87.5 & 87.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccc}
\toprule
\multicolumn{1}{c}{} & \multicolumn{21}{c}{\textbf{EU}} \\
\cmidrule(lr){2-22}
\textbf{Model} & \textbf{bg} & \textbf{cs} & \textbf{da} & \textbf{de} & \textbf{el} & \textbf{es} & \textbf{et} & \textbf{fi} & \textbf{fr} & \textbf{hr} & \textbf{hu} & \textbf{it} & \textbf{lt} & \textbf{lv} & \textbf{nl} & \textbf{pl} & \textbf{pt} & \textbf{ro} & \textbf{sk} & \textbf{sl} & \textbf{sv} \\
\midrule
\multicolumn{22}{c}{\textbf{\textit{Fully-open}}} \\
\midrule
\multicolumn{22}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
EuroLLM-9B \textit{(old)} & 85.5 & 85.0 & 85.0 & 82.1 & 86.3 & 83.4 & 86.5 & 66.1 & 81.3 & 83.8 & 83.9 & 84.5 & 84.5 & 84.4 & 84.2 & 84.2 & 84.2 & 85.7 & 83.7 & 83.9 & 86.0 \\
EuroLLM-9B \textit{(new)} & 85.5 & 84.9 & 85.1 & 82.5 & 86.1 & 83.1 & 86.6 & 66.1 & 81.5 & 84.1 & 83.9 & 84.3 & 84.8 & 84.2 & 84.3 & 84.3 & 83.8 & 85.5 & 83.9 & 83.8 & 86.2 \\
EuroLLM-22B \textit{(old)} & 86.0 & \textbf{\underline{85.8}} & \textbf{\underline{85.6}} & \textbf{\underline{82.7}} & 86.5 & \textbf{\underline{83.8}} & 86.9 & \textbf{\underline{66.4}} & 81.4 & 84.6 & 84.0 & 84.6 & \textbf{\underline{85.1}} & \textbf{\underline{85.0}} & \textbf{\underline{84.4}} & 84.7 & \textbf{\underline{84.6}} & 85.9 & \textbf{\underline{84.1}} & \textbf{\underline{84.4}} & 86.4 \\
EuroLLM-22B \textit{(new)} & \textbf{\underline{86.1}} & 85.7 & 85.4 & 82.5 & \textbf{\underline{86.6}} & 83.7 & \textbf{\underline{87.1}} & 66.3 & \textbf{\underline{81.6}} & \textbf{\underline{85.1}} & \textbf{\underline{84.2}} & \textbf{\underline{84.7}} & 84.9 & 84.6 & \textbf{\underline{84.4}} & \textbf{\underline{84.9}} & 83.9 & \textbf{\underline{86.0}} & \textbf{\underline{84.1}} & \textbf{\underline{84.4}} & \textbf{\underline{86.6}} \\
Apertus-8B & 83.7 & 81.9 & 83.5 & 79.7 & 83.7 & 81.5 & 84.3 & 64.4 & 78.9 & 82.6 & 82.1 & 82.2 & 81.3 & 80.9 & 81.6 & 81.3 & 82.7 & 83.4 & 81.1 & 80.3 & 83.7 \\
Apertus-70B & 80.7 & 80.3 & 78.8 & 76.6 & 80.4 & 72.1 & 80.7 & 64.2 & 68.4 & 81.4 & 79.5 & 78.7 & 78.9 & 78.8 & 80.7 & 78.0 & 77.1 & 77.9 & 79.0 & 77.5 & 81.1 \\
\addlinespace[4pt]
\multicolumn{22}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
OLMo-3-7B & 49.9 & 45.3 & 55.8 & 67.4 & 46.4 & 75.0 & 39.9 & 50.3 & 74.3 & 49.3 & 41.5 & 69.9 & 43.8 & 35.8 & 62.4 & 56.0 & 73.6 & 60.1 & 38.7 & 42.2 & 63.0 \\
OLMo-3.1-32B & 70.8 & 67.2 & 75.2 & 78.4 & 66.3 & 81.4 & 53.9 & 61.2 & 79.5 & 72.1 & 58.3 & 80.1 & 57.9 & 46.2 & 78.4 & 74.5 & 81.8 & 79.1 & 58.9 & 61.1 & 78.2 \\
\midrule
\multicolumn{22}{c}{\textbf{\textit{Open-weights}}} \\
\midrule
\multicolumn{22}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
Mistral-3.2-24B & 79.4 & 79.4 & 80.6 & 78.4 & 80.4 & 79.9 & 74.9 & 61.1 & 76.9 & 80.3 & 73.9 & 81.1 & 72.2 & 71.2 & 78.8 & 78.7 & 81.7 & 79.3 & 76.0 & 76.7 & 79.0 \\
\addlinespace[4pt]
\multicolumn{22}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
Llama-3.1-8B & 76.5 & 78.1 & 79.7 & 76.5 & 77.1 & 79.8 & 72.7 & 60.2 & 76.2 & 77.3 & 79.3 & 80.2 & 66.9 & 64.8 & 80.0 & 78.0 & 81.7 & 80.1 & 70.2 & 71.5 & 82.0 \\
Llama-3.3-70B & 82.6 & 83.6 & 84.2 & 80.4 & 83.6 & 82.0 & 83.6 & 64.9 & 79.8 & 82.7 & 83.6 & 83.5 & 78.3 & 77.4 & 83.5 & 82.6 & 83.6 & 84.8 & 79.7 & 80.0 & 85.8 \\
Gemma-3-12B & 85.4 & 84.1 & 85.4 & 81.9 & 85.8 & 83.2 & 82.9 & 65.3 & 81.3 & 83.7 & 82.1 & 84.0 & 81.5 & 81.1 & 83.7 & 83.4 & 84.1 & 85.2 & 82.3 & 81.0 & 86.0 \\
Gemma-3-27B & \textbf{86.5} & \textbf{85.6} & \textbf{86.2} & \textbf{82.2} & \textbf{87.0} & \textbf{84.1} & \textbf{86.3} & \textbf{66.2} & \textbf{82.0} & \textbf{85.7} & \textbf{83.8} & \textbf{84.5} & \textbf{84.7} & \textbf{84.2} & \textbf{84.4} & \textbf{84.1} & \textbf{84.5} & \textbf{86.1} & \textbf{83.8} & \textbf{83.8} & \textbf{87.0} \\
Qwen-3-14B & 82.5 & 80.7 & 81.3 & 81.6 & 81.3 & 82.9 & 74.6 & 61.2 & 81.2 & 80.5 & 81.3 & 83.5 & 77.6 & 76.9 & 82.5 & 80.8 & 84.0 & 82.8 & 77.0 & 76.0 & 82.7 \\
Qwen-3-32B & 82.6 & 81.4 & 81.8 & 81.6 & 81.8 & 83.1 & 74.7 & 61.2 & 81.3 & 80.7 & 81.5 & 83.6 & 78.9 & 78.0 & 82.5 & 81.3 & 84.0 & 82.8 & 77.0 & 75.6 & 83.0 \\
Qwen-3-30B-A3B & 83.8 & 82.5 & 81.8 & 82.1 & 83.1 & 83.0 & 78.1 & 62.6 & 81.6 & 82.3 & 81.6 & 83.7 & 79.9 & 79.4 & 83.4 & 81.7 & 84.2 & 83.4 & 78.6 & 77.8 & 83.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccc}
\toprule
\multicolumn{1}{c}{} & \multicolumn{21}{c}{\textbf{EU}} \\
\cmidrule(lr){2-22}
\textbf{Model} & \textbf{bg} & \textbf{cs} & \textbf{da} & \textbf{de} & \textbf{el} & \textbf{es} & \textbf{et} & \textbf{fi} & \textbf{fr} & \textbf{hr} & \textbf{hu} & \textbf{it} & \textbf{lt} & \textbf{lv} & \textbf{nl} & \textbf{pl} & \textbf{pt} & \textbf{ro} & \textbf{sk} & \textbf{sl} & \textbf{sv} \\
\midrule
\multicolumn{22}{c}{\textbf{\textit{Fully-open}}} \\
\midrule
\multicolumn{22}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
EuroLLM-9B \textit{(old)} & 84.0 & 83.7 & 85.5 & 84.3 & 85.2 & 84.9 & 85.7 & 70.7 & \textbf{\underline{84.1}} & 83.5 & 83.4 & 84.9 & 81.9 & 83.1 & 84.9 & 82.0 & 84.5 & 84.7 & 83.0 & 83.6 & 86.1 \\
EuroLLM-9B \textit{(new)} & 84.1 & \textbf{\underline{83.8}} & 85.7 & 84.5 & 85.4 & 84.9 & 85.7 & 71.1 & \textbf{\underline{84.1}} & 83.9 & \textbf{\underline{83.6}} & \textbf{\underline{85.1}} & 82.0 & 83.1 & 84.9 & \textbf{\underline{82.3}} & 84.7 & \textbf{\underline{84.9}} & \textbf{\underline{83.4}} & 83.5 & 86.3 \\
EuroLLM-22B \textit{(old)} & \textbf{\underline{84.2}} & 83.7 & \textbf{\underline{85.8}} & \textbf{\underline{84.6}} & \textbf{\underline{85.6}} & \textbf{\underline{85.2}} & \textbf{\underline{86.2}} & 73.9 & \textbf{\underline{84.1}} & \textbf{\underline{84.1}} & \textbf{\underline{83.6}} & 85.0 & \textbf{\underline{82.2}} & \textbf{\underline{83.4}} & \textbf{\underline{85.1}} & 82.2 & \textbf{\underline{85.0}} & 84.8 & 83.3 & \textbf{\underline{83.9}} & \textbf{\underline{86.4}} \\
EuroLLM-22B \textit{(new)} & 83.9 & \textbf{\underline{83.8}} & 85.5 & 84.3 & 85.1 & 85.1 & 85.7 & 74.6 & \textbf{\underline{84.1}} & 84.0 & 83.4 & 84.9 & \textbf{\underline{82.2}} & 83.1 & 85.0 & 82.2 & 84.8 & \textbf{\underline{84.9}} & 83.0 & 83.6 & 86.3 \\
Apertus-8B & 82.3 & 81.6 & 83.4 & 82.5 & 83.1 & 83.4 & 83.4 & \textbf{\underline{75.1}} & 82.2 & 82.0 & 81.4 & 82.8 & 79.3 & 80.8 & 83.1 & 80.1 & 83.0 & 82.6 & 81.2 & 81.3 & 84.2 \\
Apertus-70B & 73.6 & 74.1 & 75.2 & 77.0 & 75.9 & 75.5 & 75.7 & 66.4 & 74.5 & 75.7 & 73.6 & 75.5 & 72.1 & 73.1 & 76.1 & 73.1 & 76.9 & 74.1 & 73.5 & 72.8 & 75.1 \\
\addlinespace[4pt]
\multicolumn{22}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
OLMo-3-7B & 71.1 & 70.9 & 75.9 & 79.4 & 67.2 & 80.5 & 58.8 & 60.2 & 79.0 & 69.6 & 63.3 & 78.9 & 60.3 & 53.8 & 76.5 & 72.6 & 79.5 & 76.4 & 65.3 & 64.4 & 76.7 \\
OLMo-3.1-32B & 80.6 & 79.8 & 82.3 & 83.3 & 78.6 & 83.8 & 72.8 & 70.3 & 82.6 & 79.3 & 76.5 & 83.2 & 71.7 & 69.7 & 82.5 & 79.4 & 83.4 & 82.1 & 77.6 & 77.7 & 83.2 \\
\midrule
\multicolumn{22}{c}{\textbf{\textit{Open-weights}}} \\
\midrule
\multicolumn{22}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
Mistral-3.2-24B & 82.4 & 82.7 & 84.0 & 83.3 & 83.3 & 83.8 & 82.4 & 78.7 & 82.7 & 82.5 & 81.2 & 83.3 & 79.3 & 79.8 & 83.3 & 80.9 & 83.2 & 83.5 & 81.6 & 82.0 & 84.5 \\
\addlinespace[4pt]
\multicolumn{22}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
Llama-3.1-8B & 75.4 & 76.2 & 75.1 & 77.7 & 76.4 & 81.1 & 72.8 & 57.2 & 77.3 & 75.0 & 76.9 & 78.2 & 68.1 & 67.4 & 76.9 & 74.6 & 80.2 & 74.7 & 75.1 & 71.8 & 76.9 \\
Llama-3.3-70B & 83.4 & 82.9 & 84.0 & 83.3 & 83.4 & 84.6 & 84.3 & 78.2 & 83.1 & 83.0 & 83.2 & 83.1 & 80.0 & 80.5 & 84.5 & 81.6 & 84.5 & 84.4 & 82.2 & 82.2 & 85.1 \\
Gemma-3-12B & 83.6 & 83.6 & 85.3 & 84.0 & 84.8 & 84.8 & 85.0 & 82.0 & 83.6 & \textbf{83.8} & 83.1 & 84.3 & 81.6 & 82.6 & 84.4 & \textbf{82.3} & 84.5 & 84.7 & 82.9 & 83.2 & \textbf{85.9} \\
Gemma-3-27B & \textbf{84.3} & \textbf{83.7} & \textbf{85.4} & 84.1 & \textbf{85.0} & 85.0 & \textbf{85.3} & \textbf{82.1} & 83.9 & 83.7 & 83.4 & 84.5 & \textbf{81.9} & \textbf{82.9} & 84.7 & 82.2 & 84.7 & \textbf{84.9} & \textbf{83.0} & \textbf{83.5} & \textbf{85.9} \\
Qwen-3-14B & 83.8 & 83.2 & 84.8 & 84.2 & 84.2 & 85.0 & 83.1 & 76.0 & 83.8 & 83.2 & 83.1 & 84.8 & 80.9 & 82.1 & 84.4 & 81.7 & 84.5 & 84.3 & 82.4 & 82.5 & 85.6 \\
Qwen-3-32B & 84.1 & 83.6 & 84.9 & \textbf{84.6} & 84.8 & \textbf{85.1} & 83.9 & 80.0 & \textbf{84.0} & 83.6 & \textbf{83.6} & \textbf{84.9} & 81.3 & 82.5 & \textbf{84.8} & 82.0 & \textbf{84.8} & 84.7 & 82.8 & 83.2 & 85.7 \\
Qwen-3-30B-A3B & 83.9 & 83.4 & 84.9 & 84.3 & 84.5 & 84.9 & 83.5 & 78.9 & 83.9 & 83.4 & 83.3 & 84.8 & 81.6 & 82.7 & 84.5 & 82.0 & \textbf{84.8} & 84.5 & 82.5 & 82.9 & 85.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccc}
\toprule
\multicolumn{1}{c}{} & \multicolumn{10}{c}{\textbf{en-xx}} & \multicolumn{10}{c}{\textbf{xx-en}} \\
\cmidrule(lr){2-11} \cmidrule(lr){12-21}
\textbf{Model} & \textbf{ar} & \textbf{ca} & \textbf{hi} & \textbf{ja} & \textbf{ko} & \textbf{no} & \textbf{ru} & \textbf{tr} & \textbf{uk} & \textbf{zh} & \textbf{ar} & \textbf{ca} & \textbf{hi} & \textbf{ja} & \textbf{ko} & \textbf{no} & \textbf{ru} & \textbf{tr} & \textbf{uk} & \textbf{zh} \\
\midrule
\multicolumn{21}{c}{\textbf{\textit{Fully-open}}} \\
\midrule
\multicolumn{21}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
EuroLLM-9B \textit{(old)} & 77.4 & 81.3 & 70.5 & 85.8 & 85.7 & 86.7 & 81.8 & 83.9 & 84.2 & 83.5 & 78.5 & 83.6 & 83.6 & 82.8 & 83.9 & 86.5 & 79.7 & 85.0 & 82.6 & 82.3 \\
EuroLLM-9B \textit{(new)} & 77.6 & 81.1 & \textbf{\underline{71.9}} & 85.9 & 85.7 & 86.2 & 82.0 & 84.0 & 84.7 & 80.1 & 78.7 & 83.7 & 83.7 & 83.0 & \textbf{\underline{84.1}} & \textbf{\underline{86.8}} & 79.9 & \textbf{\underline{85.1}} & \textbf{\underline{82.8}} & \textbf{\underline{82.7}} \\
EuroLLM-22B \textit{(old)} & 77.7 & \textbf{\underline{81.9}} & 71.7 & 85.8 & \textbf{\underline{86.3}} & 86.7 & \textbf{\underline{82.3}} & \textbf{\underline{84.5}} & 85.0 & \textbf{\underline{83.9}} & \textbf{\underline{79.0}} & \textbf{\underline{83.8}} & 83.7 & \textbf{\underline{83.1}} & 84.0 & \textbf{\underline{86.8}} & \textbf{\underline{80.2}} & 84.8 & \textbf{\underline{82.8}} & 82.6 \\
EuroLLM-22B \textit{(new)} & \textbf{\underline{77.9}} & \textbf{\underline{81.9}} & 71.4 & \textbf{\underline{86.5}} & 86.2 & \textbf{\underline{86.8}} & 82.0 & 84.2 & \textbf{\underline{85.2}} & \textbf{\underline{83.9}} & 78.9 & 83.6 & \textbf{\underline{84.0}} & 83.0 & \textbf{\underline{84.1}} & 86.4 & 80.1 & 84.9 & 82.5 & 82.6 \\
Apertus-8B & 76.0 & 78.8 & 68.9 & 82.6 & 83.1 & 84.5 & 80.5 & 82.1 & 82.3 & 80.0 & 76.9 & 81.1 & 82.5 & 80.6 & 81.1 & 84.4 & 78.3 & 82.3 & 81.1 & 81.3 \\
Apertus-70B & 63.0 & 78.0 & 69.0 & 79.0 & 80.3 & 80.4 & 68.8 & 71.7 & 81.3 & 76.3 & 67.3 & 74.3 & 77.0 & 74.8 & 75.7 & 77.3 & 71.9 & 76.3 & 74.7 & 72.1 \\
\addlinespace[4pt]
\multicolumn{21}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
OLMo-3-7B & 67.8 & 62.1 & 57.0 & 74.3 & 67.5 & 58.9 & 70.3 & 62.7 & 56.9 & 77.4 & 69.8 & 72.0 & 76.2 & 70.0 & 73.9 & 75.7 & 74.2 & 74.3 & 71.3 & 76.6 \\
OLMo-3.1-32B & 74.7 & 74.8 & 69.0 & 82.6 & 81.3 & 77.6 & 79.7 & 76.6 & 74.3 & 82.7 & 74.7 & 80.1 & 81.7 & 79.9 & 81.0 & 83.1 & 78.5 & 81.4 & 79.0 & 81.5 \\
\midrule
\multicolumn{21}{c}{\textbf{\textit{Open-weights}}} \\
\midrule
\multicolumn{21}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
Mistral-3.2-24B & 73.3 & 78.5 & 68.9 & 84.9 & 82.4 & 82.0 & 79.6 & 78.1 & 80.5 & 81.9 & 78.7 & \textbf{83.7} & 83.7 & \textbf{83.0} & \textbf{84.1} & \textbf{86.8} & 79.9 & \textbf{85.1} & 82.8 & 82.7 \\
\addlinespace[4pt]
\multicolumn{21}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
Llama-3.1-8B & 72.6 & 77.5 & 67.6 & 79.1 & 79.8 & 80.1 & 77.5 & 78.8 & 78.3 & 78.0 & 69.3 & 76.6 & 80.2 & 77.3 & 77.5 & 73.9 & 74.0 & 78.1 & 73.4 & 78.9 \\
Llama-3.3-70B & 75.5 & 80.7 & 70.4 & 85.5 & 83.9 & 85.3 & 81.2 & 82.4 & 82.9 & 81.2 & 77.7 & 83.3 & \textbf{84.1} & 81.8 & 82.9 & 84.3 & 79.3 & 84.8 & 82.2 & 82.4 \\
Gemma-3-12B & 77.8 & 81.0 & 73.9 & 86.4 & 86.2 & 86.8 & 82.4 & 83.8 & 84.6 & 84.3 & \textbf{79.0} & 83.2 & 83.9 & 82.4 & 83.9 & 86.4 & 80.0 & 84.8 & 82.6 & 82.4 \\
Gemma-3-27B & \textbf{78.7} & \textbf{82.4} & \textbf{74.5} & \textbf{87.3} & \textbf{86.7} & \textbf{87.4} & \textbf{83.3} & \textbf{85.0} & \textbf{85.5} & 85.0 & \textbf{79.0} & 83.6 & 84.0 & 82.0 & 83.6 & 86.5 & 79.9 & 84.9 & \textbf{83.0} & 82.3 \\
Qwen-3-14B & 76.4 & 79.7 & 69.4 & 86.6 & 85.6 & 82.8 & 81.3 & 82.1 & 80.9 & 85.4 & 77.4 & 83.1 & 83.9 & 82.5 & 83.8 & 85.8 & 80.0 & 84.3 & 82.3 & 82.7 \\
Qwen-3-32B & 76.8 & 79.7 & 69.2 & 86.9 & 86.0 & 83.0 & 81.4 & 81.6 & 81.4 & \textbf{85.5} & 78.5 & \textbf{83.7} & 84.0 & 82.8 & \textbf{84.1} & 86.1 & \textbf{80.2} & 84.5 & 82.4 & \textbf{82.8} \\
Qwen-3-30B-A3B & 78.0 & 80.3 & 71.5 & 87.2 & 86.0 & 83.7 & 81.5 & 82.6 & 82.4 & 85.3 & 78.5 & 83.1 & \textbf{84.1} & 82.9 & 83.9 & 85.9 & 80.0 & 84.3 & 82.4 & \textbf{82.8} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
\multicolumn{1}{c}{} & \multicolumn{3}{c}{\textbf{EU}} & \multicolumn{8}{c}{\textbf{Non-EU}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-12}
\textbf{Model} & \textbf{en-cs} & \textbf{en-et} & \textbf{cs-de} & \textbf{en-ar} & \textbf{en-ja} & \textbf{en-ko} & \textbf{en-ru} & \textbf{en-uk} & \textbf{en-zh} & \textbf{cs-uk} & \textbf{ja-zh} \\
\midrule
\multicolumn{12}{c}{\textbf{\textit{Fully-open}}} \\
\midrule
\multicolumn{12}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
EuroLLM-9B \textit{(old)} & * & * & * & * & * & * & * & * & * & * & * \\
EuroLLM-9B \textit{(new)} & \textbf{\underline{82.0}} & 80.0 & 78.8 & 71.7 & 83.3 & 80.5 & 80.2 & 80.9 & 80.1 & 84.5 & \textbf{\underline{79.6}} \\
EuroLLM-22B \textit{(old)} & * & * & * & * & * & * & * & * & * & * & * \\
EuroLLM-22B \textit{(new)} & 81.7 & 80.1 & 78.0 & 70.1 & 82.8 & 81.4 & 78.9 & 79.5 & 79.6 & \textbf{\underline{84.9}} & 79.5 \\
Apertus-8B & 80.6 & 79.3 & 79.5 & 71.2 & 82.7 & 80.7 & 79.7 & 80.0 & 79.6 & 84.6 & 78.8 \\
Apertus-70B & 81.9 & \textbf{\underline{82.0}} & \textbf{\underline{80.0}} & \textbf{\underline{72.2}} & \textbf{\underline{86.5}} & \textbf{\underline{83.1}} & \underline{80.7} & \textbf{\underline{82.1}} & \textbf{\underline{82.3}} & 83.8 & 78.7 \\
\addlinespace[4pt]
\multicolumn{12}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
OLMo-3-7B & 44.2 & 36.3 & 56.4 & 65.6 & 76.3 & 69.0 & 72.4 & 54.9 & 80.1 & 52.6 & 73.6 \\
OLMo-3.1-32B & 66.9 & 47.5 & 74.5 & 72.0 & 83.7 & 81.1 & \textbf{80.9} & 73.2 & \textbf{82.3} & 73.9 & 77.5 \\
\midrule
\multicolumn{12}{c}{\textbf{\textit{Open-weights}}} \\
\midrule
\multicolumn{12}{l}{\textbf{\textit{European}}} \\
\addlinespace[2pt]
Mistral-3.2-24B & 71.4 & 64.7 & 74.5 & 65.3 & 82.2 & 75.4 & 74.0 & 75.6 & 76.8 & 77.8 & 76.6 \\
\addlinespace[4pt]
\multicolumn{12}{l}{\textbf{\textit{Non-European}}} \\
\addlinespace[2pt]
Llama-3.1-8B & 76.6 & 61.1 & 76.7 & 66.0 & 77.4 & 74.1 & 75.2 & 73.2 & 78.3 & 79.3 & 72.1 \\
Llama-3.3-70B & 79.5 & 74.9 & 80.5 & 66.1 & 83.3 & 79.1 & 78.0 & 77.4 & 79.3 & 84.3 & 79.6 \\
Gemma-3-12B & 85.1 & 80.8 & 81.4 & 75.1 & 88.1 & 87.3 & \textbf{82.6} & 84.2 & 83.1 & 86.2 & 81.8 \\
Gemma-3-27B & \textbf{86.4} & \textbf{83.8} & 81.5 & 74.8 & 88.3 & 87.3 & \textbf{82.6} & \textbf{84.8} & 83.4 & \textbf{86.9} & 81.2 \\
Qwen-3-14B & 80.7 & 69.1 & 80.2 & 73.2 & 88.0 & 86.3 & 81.3 & 79.1 & \textbf{84.3} & 83.3 & 83.7 \\
Qwen-3-32B & 81.5 & 70.4 & \textbf{81.7} & 74.1 & 88.5 & 86.8 & 81.0 & 79.7 & 84.2 & 83.7 & 84.2 \\
Qwen-3-30B-A3B & 83.4 & 72.3 & 79.7 & \textbf{75.6} & \textbf{88.7} & \textbf{87.5} & 82.0 & 82.3 & \textbf{84.3} & 76.1 & \textbf{84.7} \\
\bottomrule
\end{tabular}
